The No Gap Conjecture for tame hereditary algebras

The "No Gap Conjecture" of Br\"ustle-Dupont-P\'erotin states that the set of lengths of maximal green sequences for hereditary algebras over an algebraically closed field has no gaps. This follows from a stronger conjecture that any two maximal green sequences can be "polygonally deformed" into each other. We prove this stronger conjecture for all tame hereditary algebras over any field.

==> Figure0.tex <==
% Figure for proof of Theorem 1,2,3
\begin{center}
\begin{tikzpicture}[scale=.9]%[>=Stealth]
%\draw[help lines, color=blue] (0,0) grid (8,6);
%\foreach \x in {0,2,...,8}\draw (\x,0) node{\x};
%\foreach \y in {0,2,...,6}\draw (0,\y) node{\y};
%\draw[fill] (0,0) circle[radius=2pt]node[right]{$T^1$};
\draw[fill] (0.3,0.9) circle[radius=2pt]node[anchor=north west]{$T=T^{(1)}$};
\draw[fill] (0.3,2.5) circle[radius=2pt]node[anchor=north west]{$T^{(m)}$};
\draw[thick] (0,1.8) node{$\vdots$};
\draw[thick] (0.3,0.9)--(0,1.4) (0,2)--(.3,2.5);
\draw[fill] (1,3.3) circle[radius=2pt]node[anchor=north west]{$\mu_kT^{(m)}$};
\draw[fill] (1,4) circle[radius=2pt];
\draw[fill] (.3,4.5) circle[radius=2pt] (.3,4.3)node[below]{$T'$};
\draw[fill] (-.5,3.5) circle[radius=2pt]node[anchor=north east]{$\mu_jT^{(m)}$};
\draw[thick] (0.3,2.5)--(-.5,3.5)--(.3,4.5)--(1,4)--(1,3.3)--cycle;
\draw[fill] (.5,7) circle[radius=2pt] node[anchor=south west]{$\Lambda$};
\draw[thick,->] (-.5,3.5)-- (-2, 4.5) -- (-1.7,5.5) node[left]{$C_1$};
\draw[thick] (-1.7,5.5) --(.5,7); 
\draw[thick,->] (1,3.3)-- (2, 4.5) -- (1.7,5.5) node[right]{$C_2$};
\draw[thick] (1.7,5.5) --(.5,7); 
\draw[thick,->] (.3,4.5)-- (0, 5.2)--(.6,5.8);
\draw[thick] (.9,5.8)  node[below]{$C_4\simeq$} (-.5,5.8)node[below]{$\simeq C_3$};
\draw[thick](.6,5.8) -- (.5,7);
\end{tikzpicture}
\end{center}


==> Figure1.tex <==
\begin{center}
\begin{tikzpicture}%[scale=3]

%\draw[help lines=1,thick] (-5,-5) grid (5,4);
%\draw[help lines=.2,thin] (-5,-5) grid (5,4);
\draw[thick,color=\green] (-3,2)..controls (-1,-2) and (1,-2)..(3,2);
\draw[thick,color=\red] (-3,-2)..controls (-1,2) and (1,2)..(3,-2);
%\foreach \x in {-8,-6,...,8}\draw (\x,0) node{\x};\foreach \y in {-6,-4,...,8}\draw (0,\y) node{\y};
%\draw[thick,color=blue] (0,1) ellipse [x radius=2.8cm,y radius=2.1cm];
\begin{scope}%[xshift=-4cm,yshift=10cm]
	\draw[fill] (0,0) circle[radius=2pt] (0,-.02)node[below]{$\eta$};
	\draw[very thick,color=\blue] (-1.73,0)--(1.73,0);
	\draw[color=\blue] (-.6,0) node[above]{\small$D(\eta)$};
	\draw[color=\blue] (3.5,0) node[above]{\small$H(\eta)$};
\end{scope}
\draw[color=\blue] (-4.5,0)--(4.5,0);
\begin{scope}
	\draw[thick] (-4.2,-.8)--(-2.8,-.1)--(-4,.6)--(-4.2,-.8);
	\draw (-3.6,-.1) node{\small$R(T)$};
\end{scope}
\draw[color=\red] (-2.1,-1.2)node{\small$\cV_m$};
\draw[color=\green] (-2.9,1)node{\small$\cW_m$};

\end{tikzpicture}
\end{center}

==> Figure2.tex <==
	\begin{center}
	\newdimen\dd
	\dd=6em

	\begin{tikzpicture}[scale=0.8]

\begin{scope}[rotate=-45] %main pic    	 
        
    \begin{scope} % simple walls
    
    % wall 1      
    \draw[wall] (315:0.325\dd) arc (-79.5:233:1.25\dd) ; 
    \draw[nullwall] (315:0.325\dd) arc (360-79.5:233:1.25\dd) ;
     
	% wall 2
    \draw[wall] (315+90:0.325\dd) arc (79.5:-233:1.25\dd) ; 
%   \draw[nullwall] (315+90:0.325\dd) arc (360+79.5:-233:1.25\dd) ;

	% wall 3
    \draw[wall] (315-90:0.325\dd) arc (-79.5-90:233-90:1.25\dd) ; 
%   \draw[nullwall] (315-90:0.325\dd) arc (360-79.5-90:233-90:1.25\dd) ;         

	% wall 4
    \draw[wall] (315:0.325\dd) arc (79.5-90:-233-90:1.25\dd) ; 
    \draw[nullwall] (315:0.325\dd) arc (360+79.5-90:-233-90:1.25\dd) ;
    
	\end{scope}
	
	
	\begin{scope} % central arc
                
	\draw[wall] (0:0.75\dd) arc (0:90:0.75\dd) ;
	\draw[nullwall] (90:0.75\dd) arc (90:180:0.75\dd) ;
	\draw[wall] (180:0.75\dd) arc (180:270:0.75\dd) ;  
	
	\end{scope}
	
	\begin{scope} % short walls
	
	\draw[wall] (315:0.325\dd) -- (315:1.75\dd) ;
	\draw[wall] (315-180:0.75\dd) -- (315-180:1.75\dd) ;
	
	\end{scope}	
	
	\begin{scope} % domain labels
		\node[ann] at (0:2.25\dd) {$D(3)$} ;
		\node[ann] at (90:2.25\dd) {$D(1)$} ;
		\node[ann] at (180:2.25\dd) {$D(4)$} ;
		\node[ann] at (270:2.25\dd) {$D(2)$} ;
		
		\node[ann] at (315:1.25\dd) {$D(23)$} ;
		\node[ann] at (135:1.25\dd) {$D(14)$} ;
		
		\node[ann] at (45:0.75\dd) {$D(12)$} ;
		\node[ann] at (215:0.75\dd) {$D(34)$} ;
	\end{scope}
	
	\begin{scope}[shift=(135:0.3\dd),rotate=-17] % regular root labels
		\node[ann] at (30:0.25\dd) {$\tau R$} ;
		\node[ann] at (90:0.4\dd) {$S_2$} ;
		\node[ann] at (150:0.3\dd) {$R$} ;
		\node[ann] at (210:0.35\dd) {$\tau^2S_2$} ;
		\node[ann] at (270:0.25\dd) {$\tau^2 R$} ;
		\node[ann] at (330:0.4\dd) {$\tau S_2$} ;
	\end{scope}
	
\end{scope}




\begin{scope}[xshift=4.4\dd,rotate=-45,scale=0.8] % copy for graph
     
    \begin{scope} % simple walls
    
    % wall 1      
    \draw[faintwall] (315:0.325\dd) arc (-79.5:233:1.25\dd) ; 
    \draw[faintnullwall] (315:0.325\dd) arc (360-79.5:233:1.25\dd) ;
     
	% wall 2
    \draw[faintwall] (315+90:0.325\dd) arc (79.5:-233:1.25\dd) ; 
%   \draw[nullwall] (315+90:0.325\dd) arc (360+79.5:-233:1.25\dd) ;

	% wall 3
    \draw[faintwall] (315-90:0.325\dd) arc (-79.5-90:233-90:1.25\dd) ; 
%   \draw[nullwall] (315-90:0.325\dd) arc (360-79.5-90:233-90:1.25\dd) ;         

	% wall 4
    \draw[faintwall] (315:0.325\dd) arc (79.5-90:-233-90:1.25\dd) ; 
    \draw[faintnullwall] (315:0.325\dd) arc (360+79.5-90:-233-90:1.25\dd) ;
    
	\end{scope}
	
	
	\begin{scope} % central arc
                
	\draw[faintwall] (0:0.75\dd) arc (0:90:0.75\dd) ;
	\draw[faintnullwall] (90:0.75\dd) arc (90:180:0.75\dd) ;
	\draw[faintwall] (180:0.75\dd) arc (180:270:0.75\dd) ;  
	
	\end{scope}
	
	\begin{scope} % short walls
	
	\draw[faintwall] (315:0.325\dd) -- (315:1.75\dd) ;
	\draw[faintwall] (315-180:0.75\dd) -- (315-180:1.75\dd) ;
	
	\end{scope}	
	
	\begin{scope} % dual graph vertices
    
    \draw[fill] (0:1.5\dd) circle[radius=2pt];
    \draw[fill] (90:1.5\dd) circle[radius=2pt];
    \draw[fill] (180:1.5\dd) circle[radius=2pt];
    \draw[fill] (270:1.5\dd) circle[radius=2pt];
    
    \draw[fill] (0:0.4\dd) circle[radius=2pt];
    \draw[fill] (270:0.4\dd) circle[radius=2pt];
    \draw[fill] (45:0.55\dd) circle[radius=2pt];
    \draw[fill] (225:0.55\dd) circle[radius=2pt];    
    
    \draw[fill] (45:1.2\dd) circle[radius=2pt];
    \draw[fill] (225:1.2\dd) circle[radius=2pt];
    
    \draw[fill] (125:1.2\dd) circle[radius=2pt];
    \draw[fill] (145:1.2\dd) circle[radius=2pt];  
    
    \draw[fill] (125:-1.2\dd) circle[radius=2pt];
    \draw[fill] (145:-1.2\dd) circle[radius=2pt];  
    
    \draw[fill] (315:2\dd) circle[radius=2pt];  

    \end{scope}
    
    \begin{scope} % dual graph edges
    
    \draw[wall] (0:1.5\dd) -- (45:1.2\dd) -- (90:1.5\dd) -- (125:1.2\dd) -- (145:1.2\dd) -- (180:1.5\dd) -- (225:1.2\dd) -- (270:1.5\dd) -- (125:-1.2\dd) -- (145:-1.2\dd) -- (0:1.5\dd) ;
    
    \draw[wall] (145:-1.2\dd) -- (0:0.4\dd) -- (45:0.55\dd) -- (45:1.2\dd) ; 
    
    \draw[wall] (125:-1.2\dd) -- (270:0.4\dd) -- (225:0.55\dd) -- (225:1.2\dd) ; 
    
    \draw[wall] (270:1.5\dd) -- (315:2\dd) -- (0:1.5\dd) ;
    \draw[wall] (-45:2\dd) arc (-70:122:1.625\dd) ;
    \draw[wall] (-45:2\dd) arc (-90+70:-90-122:1.625\dd) ;
 
    \end{scope}
	
		
\end{scope}

    \end{tikzpicture}
    
	\end{center}
